Enabling Lightweight Privilege Separation in Applications with MicroGuards

Application compartmentalization and privilege separation are our primary weapons against ever-increasing security threats and privacy concerns on connected devices. Despite significant progress, it is still challenging to privilege separate inside an application address space and in multithreaded environments, particularly on resource-constrained and mobile devices. We propose MicroGuards, a lightweight kernel modification and set of security primitives and APIs aimed at flexible and fine-grained in-process memory protection and privilege separation in multithreaded applications. MicroGuards take advantage of hardware support in modern CPUs and are high-level enough to be adaptable to various architectures. This paper focuses on enabling MicroGuards on embedded and mobile devices running Linux kernel and utilizes tagged memory support to achieve good performance. Our evaluation show that MicroGuards add small runtime overhead (less than 3.5\%), minimal memory footprint, and are practical to get integrated with existing applications to enable fine-grained privilege separation.

==> leveldb.tex <==
 
   \begin{figure}[htb]
   \centering
\resizebox{10cm}{!}{%

 \begin{tikzpicture}
    \begin{axis}[
        width=0.5\textwidth,
        height=4cm,
        bar width=8pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={1,2,4,8,16,32},
        %enlarge x limits=0.5,
        xlabel={Number of Threads},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=1,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Write Throughput(MB/s)},
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]


\addplot  [draw=none, fill=blue!90] coordinates { (1,1.3) (2,1.3) (4,1.5) (8,1.4) (16,1.2) (32,1.3 )   };
\addplot  [draw=none, fill=red!65 ] coordinates { (1,1.2) (2,1.4) (4,1.3) (8,1.4) (16,1.1) (32, 1.2) };

        
        \end{scope}

\legend{original, \tool}
    \end{axis}
\end{tikzpicture}}
\caption{LevelDB: performance overhead of\tool-based multithreading compare to pthread-based in terms of write throughput ($5\%$).}
\label{ldb1}
 \end{figure}
 
 
    \begin{figure}[htb]
    \centering
\resizebox{10cm}{!}{%

 \begin{tikzpicture}
    \begin{axis}[
        width=0.5\textwidth,
        height=4cm,
        bar width=8pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={1,2,4,8,16,32},
        %enlarge x limits=0.5,
        xlabel={Number of Threads},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=1,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Read Throughput(MB/s)},
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]


\addplot  [draw=none, fill=blue!45] coordinates { (1,78.4) (2,80.2) (4,150.3) (8,268.5) (16,300.5) (32,280.6)  };

\addplot  [draw=none, fill=green!90] coordinates { (1,80.4) (2,79.0) (4,153.3) (8,299.3) (16,301.6) (32, 267.9)};

        
        \end{scope}

\legend{original, \tool}
    \end{axis}
\end{tikzpicture}}
\caption{LevelDB: performance overhead of\tool-based multithreading compare to pthread-based in terms of read throughput ($1.98\%$).}
\label{ldb2}
 \end{figure}
 
 

==> microbench.tex <==
 \begin{figure}[t]
 \centering
\resizebox{12cm}{!}{%
 \begin{tikzpicture}
    \begin{axis}[
        width=0.6\textwidth,
        height=4.5cm,
        bar width=7pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={1,2,4,8,16,32,64,128,256,512},
        %enlarge x limits=0.5,
        xlabel={Allocated Memory (KB)},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=0,
         ymax=15,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Latency(ms)},
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            xshift={0.1*\pgfplotbarwidth},
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]
            % your style could heavily be simplified to just providing the `+'
            % sign and the color as option
            %\addplot+ [bblue]  coordinates
             %   {(St.~2,10006) (St.~3,99895) (St.~4, 99867)};
            %\addplot+ [rred]   coordinates
             %   {(St.~1,1) (St.~2,10006) (St.~3,99448) (St.~4, 99487)};



\addplot+ [draw=none, fill=red!60,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {
            (1,10.12) +- (0,0.09)
            (2,9.80) +- (0,0.1)
            (4,10.12) +- (0,0.09)
            (8,10.08) +- (0,0.1)
            (16,9.66) +- (0,0.1)
            (32,9.42) +- (0,0.1)
            (64,10.61) +- (0,0.08)
            (128,10.18)  +- (0,0.09)
            (256,10.47) +- (0,0.09)
            (512,10.43) +- (0,0.09)
        };
        
        \addplot+ [draw=none, blue!60,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {          
            (1,9.13) +- (0,0.13)
            (2,9.12) +- (0,0.13)
            (4,8.7) +- (0,0.13)
            (8,9.04) +- (0,0.13)
            (16,9.15) +- (0,0.12)
            (32,9.03) +- (0,0.13)
            (64,10.44) +- (0,0.09)
            (128,10.27)  +- (0,0.1)
            (256,11.30) +- (0,0.08)
            (512,12.12) +- (0,0.09)
                        };
        


        \end{scope}

\legend{malloc \& free,mg\_malloc \& mg\_free}
    \end{axis}
\end{tikzpicture}}
\caption{Cost of \tool memory allocation (malloc \& free). On average \texttt{mg\_malloc} outperforms \texttt{malloc} by a small rate ($0.03\%$).}

\label{memfig}
 \end{figure}
 
 


 
 

 

 
 


==> mprotect.tex <==
\begin{figure}[htp]
\centering
\resizebox{12cm}{!}{%
 \begin{tikzpicture}
    \begin{axis}[
        width=0.6\textwidth,
        height=4cm,
        bar width=7pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={RO, WO, EO, R/W, NO-ACC},
        %enlarge x limits=0.5,
        %xlabel={\texttt{mprotect} permissions},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=0,
         ymax=3.5,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Latency(\textmu s)},
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            legend columns=3,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            xshift={0.1*\pgfplotbarwidth},
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]
            % your style could heavily be simplified to just providing the `+'
            % sign and the color as option
            %\addplot+ [bblue]  coordinates
             %   {(St.~2,10006) (St.~3,99895) (St.~4, 99867)};
            %\addplot+ [rred]   coordinates
             %   {(St.~1,1) (St.~2,10006) (St.~3,99448) (St.~4, 99487)};

        \addplot+ [draw=none, blue!30,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {          
            (RO,2.239) +- (0,0.01)
             (WO,2.343) +- (0,0.1)
             (EO,2.244) +- (0,0.02)
            (R/W,2.89) +- (0,0.03)
            (NO-ACC,2.234)  +- (0,0.1)
                        };
        
        
        \addplot+ [draw=none, blue!60,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {          
            (RO,2.91) +- (0,0.13)
             (WO,2.53) +- (0,0.11)
             (EO,2.58) +- (0,0.12)
            (R/W,2.96) +- (0,0.13)
            (NO-ACC,2.53)  +- (0,0.12)
                        };
        
        
                \addplot+ [draw=none, green!40,
            error bars/.cd,
                y dir=both,
                % (changed from `y explicit` so the error bars are (clearly) visible
                y explicit relative,
        ] coordinates {          
            (RO,2.932)  +- (0,0.13)
            (WO,2.609) +- (0,0.12)
            (EO,2.598) +- (0,0.11)
            (R/W,2.437) +- (0,0.13)
            (NO-ACC,2.026) +- (0,0.12)

                        };
        \end{scope}

\legend{mprotect,mg\_mprotect,hw mg\_mprotect}
    \end{axis}
\end{tikzpicture}}
%\caption{Average cost of mg permission changes.}
\label{mprot}
\end{figure}


==> openssl.tex <==


 
   \begin{figure}[htb]
   \centering
\resizebox{14cm}{!}{%

 \begin{tikzpicture}
    \begin{axis}[
        width=0.7\textwidth,
        height=4.5cm,
        bar width=7pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={1,2,4,8,16,32,64,128,256, 512},
        %enlarge x limits=0.5,
        xlabel={number of requests},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=1,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Latency(s)},
        ymode=log,
        legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]


\addplot  [draw=none, fill=blue!40] coordinates { (1,0.618) (2,1.396) (4,2.932) (8,5.260) (16,10.794) (32,22.569) (64,44.525) (128,95.875) (256,180.768) (512,365.445)  };
\addplot  [draw=none, fill=green!60] coordinates { (1,0.750) (2,1.442) (4,2.694) (8,5.371) (16,10.627) (32,21.275) (64,45.495) (128,94.714)(256, 188.252) (512,370.352)  };
\addplot  [draw=none, fill=red!60] coordinates { (1,0.782) (2,1.278) (4,2.776) (8,5.246) (16,10.451) (32,22.861) (64,49.201 ) (128,98.023) (256, 209.613)(512,386.236)  };

        
        \end{scope}

\legend{original,\tool (single \stool), \tool (per session \tool)}
    \end{axis}
\end{tikzpicture}}
\caption{Overhead of httpd on unmodified OpenSSL vs \tool-enabled one.}
%overhead of using single \stool for protecting private keys is $0.47\%$ while using multiple \tool (one per session) causes a larger overhead of $3.67\%$ compare to using unmodified OpenSSL baseline.}
\label{httpd}
 \end{figure}
 
 


==> thrd.tex <==
  \begin{figure}[t]
  \centering
\resizebox{10cm}{!}{%

 \begin{tikzpicture}
    \begin{axis}[
        width=0.6\textwidth,
        height=4.5cm,
        bar width=7pt,
        % commented to see, if the result is correct
%        major x tick style=transparent,
        symbolic x coords={mg-clone,pthread,fork},
        %enlarge x limits=0.5,
        xlabel={},
        xtick=data,
        %x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
        % changed from `\pgflinewidth' to 1 easier see that the result is correct
        ymin=1,
        % changed to 0 to make the computation of the shift easier
        ybar=0pt,
        ymajorgrids=true,
        ylabel={Latency(ms)},
        ymode=log,
         legend cell align=left,
        legend style={
            at={(1,1.05)},
            anchor=south east,
            legend columns=2,
            column sep=1ex
        },
    ]
        % add a scope around the to shift bars
        \begin{scope}[
            % shift the bars accordingly
            % and just "fill" the bars
            % (to avoid overlapping of the more right bars to the more left ones)
            draw=none,
        ]


        \addplot [draw=none, fill=red!60] coordinates {
        (mg-clone,56.099) 
        (pthread,60.439)
        (fork,479.231) };
         \addplot [draw=none, fill=green!50] coordinates {
          (mg-clone,60.167) 
          (pthread,62.460)
          (fork,477.621) };
          
         \addplot [draw=none, fill=blue!50] coordinates {
         (mg-clone,3.688) 
         (pthread,3.914)
         (fork,2143) };

           \addplot [draw=none, fill=blue!90] coordinates {
           (mg-clone,3.941) 
           (pthread,3.731)
           (fork,1884) };

        
        \end{scope}

\legend{Lunch(1MB),Lunch(2MB),Join(1MB), Join(2MB) }
    \end{axis}
\end{tikzpicture}}
\caption{Overhead of creating \stool-enabled threads: the results are the average of 100000 runs with 1MB and 2MB heap sizes. On average, \texttt{mg\_clone} latency is $5.39\%$ lower than of \texttt{pthread\_create}. }
\label{fork}
 \end{figure}
